Machine Learning-Based Distributed Authentication of UWAN Nodes with Limited Shared Information

We propose a technique to authenticate received packets in underwater acoustic networks based on the physical layer features of the underwater acoustic channel (UWAC). Several sensors a) locally estimate features (e.g., the number of taps or the delay spread) of the UWAC over which the packet is received, b) obtain a compressed feature representation through a neural network (NN), and c) transmit their representations to a central sink node that, using a NN, decides whether the packet has been transmitted by the legitimate node or by an impersonating attacker. Although the purpose of the system is to make a binary decision as to whether a packet is authentic or not, we show the importance of having a rich set of compressed features, while still taking into account transmission rate limits among the nodes. We consider both global training, where all NNs are trained together, and local training, where each NN is trained individually. For the latter scenario, several alternatives for the NN structure and loss function were used for training.

==> graphs/autoencoder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Ellipse [id:dp2861620857292535] 
\draw   (37,35.11) .. controls (37,29.68) and (41.5,25.29) .. (47.04,25.29) .. controls (52.59,25.29) and (57.09,29.68) .. (57.09,35.11) .. controls (57.09,40.53) and (52.59,44.93) .. (47.04,44.93) .. controls (41.5,44.93) and (37,40.53) .. (37,35.11) -- cycle ;
%Shape: Ellipse [id:dp6962077793276751] 
\draw   (37,65.57) .. controls (37,60.15) and (41.5,55.75) .. (47.04,55.75) .. controls (52.59,55.75) and (57.09,60.15) .. (57.09,65.57) .. controls (57.09,71) and (52.59,75.4) .. (47.04,75.4) .. controls (41.5,75.4) and (37,71) .. (37,65.57) -- cycle ;
%Shape: Ellipse [id:dp25158995976404364] 
\draw   (37,94.89) .. controls (37,89.47) and (41.5,85.07) .. (47.04,85.07) .. controls (52.59,85.07) and (57.09,89.47) .. (57.09,94.89) .. controls (57.09,100.31) and (52.59,104.71) .. (47.04,104.71) .. controls (41.5,104.71) and (37,100.31) .. (37,94.89) -- cycle ;
%Shape: Ellipse [id:dp47365099320861326] 
\draw   (37,124.93) .. controls (37,119.51) and (41.5,115.11) .. (47.04,115.11) .. controls (52.59,115.11) and (57.09,119.51) .. (57.09,124.93) .. controls (57.09,130.36) and (52.59,134.76) .. (47.04,134.76) .. controls (41.5,134.76) and (37,130.36) .. (37,124.93) -- cycle ;
%Shape: Ellipse [id:dp12586019105830526] 
\draw   (86.58,50.07) .. controls (86.58,44.65) and (91.08,40.25) .. (96.62,40.25) .. controls (102.17,40.25) and (106.67,44.65) .. (106.67,50.07) .. controls (106.67,55.5) and (102.17,59.89) .. (96.62,59.89) .. controls (91.08,59.89) and (86.58,55.5) .. (86.58,50.07) -- cycle ;
%Shape: Ellipse [id:dp6817451978097544] 
\draw   (86.58,79.39) .. controls (86.58,73.96) and (91.08,69.56) .. (96.62,69.56) .. controls (102.17,69.56) and (106.67,73.96) .. (106.67,79.39) .. controls (106.67,84.81) and (102.17,89.21) .. (96.62,89.21) .. controls (91.08,89.21) and (86.58,84.81) .. (86.58,79.39) -- cycle ;
%Shape: Ellipse [id:dp5159342077398199] 
\draw   (86.58,110.43) .. controls (86.58,105.01) and (91.08,100.61) .. (96.62,100.61) .. controls (102.17,100.61) and (106.67,105.01) .. (106.67,110.43) .. controls (106.67,115.85) and (102.17,120.25) .. (96.62,120.25) .. controls (91.08,120.25) and (86.58,115.85) .. (86.58,110.43) -- cycle ;
%Shape: Ellipse [id:dp20452359170410772] 
\draw   (179.91,79.5) .. controls (179.91,74.08) and (184.41,69.68) .. (189.96,69.68) .. controls (195.5,69.68) and (200,74.08) .. (200,79.5) .. controls (200,84.93) and (195.5,89.32) .. (189.96,89.32) .. controls (184.41,89.32) and (179.91,84.93) .. (179.91,79.5) -- cycle ;
%Straight Lines [id:da17807257876245908] 
\draw    (57.09,35.11) -- (84.79,49.17) ;
\draw [shift={(86.58,50.07)}, rotate = 206.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6759922232329436] 
\draw    (57.09,35.11) -- (84.61,79.63) ;
\draw [shift={(85.67,81.33)}, rotate = 238.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8642655958258176] 
\draw    (57.09,35.11) -- (85.63,110.46) ;
\draw [shift={(86.33,112.33)}, rotate = 249.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3470437789138243] 
\draw    (57.09,65.57) -- (84.81,51) ;
\draw [shift={(86.58,50.07)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4682665897845142] 
\draw    (57.09,65.57) -- (84.77,78.54) ;
\draw [shift={(86.58,79.39)}, rotate = 205.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9381142701601841] 
\draw    (57.09,65.57) -- (85.27,110.64) ;
\draw [shift={(86.33,112.33)}, rotate = 237.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03756755293969016] 
\draw    (57.09,124.93) -- (84.78,111.31) ;
\draw [shift={(86.58,110.43)}, rotate = 153.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5693927595277408] 
\draw    (58.67,94.33) -- (84.85,109.43) ;
\draw [shift={(86.58,110.43)}, rotate = 209.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da07030414623166115] 
\draw    (57.09,124.93) -- (85.85,51.93) ;
\draw [shift={(86.58,50.07)}, rotate = 111.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7603374106831311] 
\draw    (57.09,94.89) -- (84.81,80.32) ;
\draw [shift={(86.58,79.39)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3370854655196316] 
\draw    (106.67,50.07) -- (134.91,50.07) ;
\draw [shift={(136.91,50.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7948067849302995] 
\draw    (106.67,79.39) -- (134.91,79.39) ;
\draw [shift={(136.91,79.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7818680191262779] 
\draw    (106.67,110.43) -- (134.91,110.43) ;
\draw [shift={(136.91,110.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5698144000514729] 
\draw    (106.67,110.43) -- (136.02,51.86) ;
\draw [shift={(136.91,50.07)}, rotate = 116.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3018206488564883] 
\draw    (106.67,110.43) -- (135.52,80.82) ;
\draw [shift={(136.91,79.39)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9609375633266188] 
\draw    (106.67,79.39) -- (135.52,109) ;
\draw [shift={(136.91,110.43)}, rotate = 225.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da576950649544475] 
\draw    (106.67,50.07) -- (136.02,108.64) ;
\draw [shift={(136.91,110.43)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9899819492574817] 
\draw    (157,50.07) -- (178.68,77.92) ;
\draw [shift={(179.91,79.5)}, rotate = 232.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06393121826039039] 
\draw    (157,79.39) -- (177.91,79.49) ;
\draw [shift={(179.91,79.5)}, rotate = 180.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4130048879743786] 
\draw    (157,110.43) -- (178.72,81.11) ;
\draw [shift={(179.91,79.5)}, rotate = 126.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp09160146756076681] 
\draw   (337.41,137.68) .. controls (337.41,132.18) and (342.12,127.72) .. (347.93,127.72) .. controls (353.74,127.72) and (358.45,132.18) .. (358.45,137.68) .. controls (358.45,143.18) and (353.74,147.64) .. (347.93,147.64) .. controls (342.12,147.64) and (337.41,143.18) .. (337.41,137.68) -- cycle ;
%Shape: Ellipse [id:dp17298793462681705] 
\draw   (337.41,169.44) .. controls (337.41,163.94) and (342.12,159.48) .. (347.93,159.48) .. controls (353.74,159.48) and (358.45,163.94) .. (358.45,169.44) .. controls (358.45,174.94) and (353.74,179.4) .. (347.93,179.4) .. controls (342.12,179.4) and (337.41,174.94) .. (337.41,169.44) -- cycle ;
%Shape: Ellipse [id:dp6305515446281775] 
\draw   (337.41,196.87) .. controls (337.41,191.37) and (342.12,186.91) .. (347.93,186.91) .. controls (353.74,186.91) and (358.45,191.37) .. (358.45,196.87) .. controls (358.45,202.37) and (353.74,206.83) .. (347.93,206.83) .. controls (342.12,206.83) and (337.41,202.37) .. (337.41,196.87) -- cycle ;
%Shape: Ellipse [id:dp9872466436957525] 
\draw   (337.41,224.3) .. controls (337.41,218.8) and (342.12,214.34) .. (347.93,214.34) .. controls (353.74,214.34) and (358.45,218.8) .. (358.45,224.3) .. controls (358.45,229.8) and (353.74,234.26) .. (347.93,234.26) .. controls (342.12,234.26) and (337.41,229.8) .. (337.41,224.3) -- cycle ;
%Straight Lines [id:da1833764157660327] 
\draw    (358.45,137.68) -- (390.81,166.66) ;
\draw [shift={(392.3,168)}, rotate = 221.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da664636316246819] 
\draw    (358.45,137.68) -- (391.56,221) ;
\draw [shift={(392.3,222.86)}, rotate = 248.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da39836607453694994] 
\draw    (358.45,169.44) -- (390.87,137.64) ;
\draw [shift={(392.3,136.23)}, rotate = 135.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da15642086940952238] 
\draw    (358.45,169.44) -- (390.71,194.21) ;
\draw [shift={(392.3,195.43)}, rotate = 217.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5470112220225851] 
\draw    (358.45,224.3) -- (391.58,138.1) ;
\draw [shift={(392.3,136.23)}, rotate = 111.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da82050491219535] 
\draw    (358.45,196.87) -- (390.78,169.29) ;
\draw [shift={(392.3,168)}, rotate = 139.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3082923101789339] 
\draw    (358.45,196.87) -- (390.3,195.51) ;
\draw [shift={(392.3,195.43)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3945955227440481] 
\draw    (358.45,224.3) -- (390.3,222.94) ;
\draw [shift={(392.3,222.86)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp2263869265797962] 
\draw   (288.41,150.68) .. controls (288.41,145.18) and (293.12,140.72) .. (298.93,140.72) .. controls (304.74,140.72) and (309.45,145.18) .. (309.45,150.68) .. controls (309.45,156.18) and (304.74,160.64) .. (298.93,160.64) .. controls (293.12,160.64) and (288.41,156.18) .. (288.41,150.68) -- cycle ;
%Shape: Ellipse [id:dp5218238606031635] 
\draw   (288.41,182.44) .. controls (288.41,176.94) and (293.12,172.48) .. (298.93,172.48) .. controls (304.74,172.48) and (309.45,176.94) .. (309.45,182.44) .. controls (309.45,187.94) and (304.74,192.4) .. (298.93,192.4) .. controls (293.12,192.4) and (288.41,187.94) .. (288.41,182.44) -- cycle ;
%Shape: Ellipse [id:dp1284498928537594] 
\draw   (288.41,209.87) .. controls (288.41,204.37) and (293.12,199.91) .. (298.93,199.91) .. controls (304.74,199.91) and (309.45,204.37) .. (309.45,209.87) .. controls (309.45,215.37) and (304.74,219.83) .. (298.93,219.83) .. controls (293.12,219.83) and (288.41,215.37) .. (288.41,209.87) -- cycle ;
%Straight Lines [id:da838517693546555] 
\draw    (309.45,150.68) -- (336.38,195.16) ;
\draw [shift={(337.41,196.87)}, rotate = 238.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9733549065858778] 
\draw    (309.45,150.68) -- (336.7,222.43) ;
\draw [shift={(337.41,224.3)}, rotate = 249.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da27408116016687845] 
\draw    (309.45,182.44) -- (335.6,170.28) ;
\draw [shift={(337.41,169.44)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7124916358777882] 
\draw    (309.45,182.44) -- (336.3,222.64) ;
\draw [shift={(337.41,224.3)}, rotate = 236.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2868356374702026] 
\draw    (309.45,209.87) -- (336.27,171.09) ;
\draw [shift={(337.41,169.44)}, rotate = 124.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1493983088100581] 
\draw    (309.45,209.87) -- (335.6,197.71) ;
\draw [shift={(337.41,196.87)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8860449257828724] 
\draw    (309.45,209.87) -- (335.64,223.38) ;
\draw [shift={(337.41,224.3)}, rotate = 207.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2891352821214681] 
\draw    (309.45,150.68) -- (335.6,138.52) ;
\draw [shift={(337.41,137.68)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8098556468583977] 
\draw    (309.45,182.44) -- (336.35,139.37) ;
\draw [shift={(337.41,137.68)}, rotate = 121.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4592886017204063] 
\draw    (200,79.5) -- (286.87,151.4) ;
\draw [shift={(288.41,152.68)}, rotate = 219.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8082283585194119] 
\draw    (199.67,245.22) -- (287.03,154.12) ;
\draw [shift={(288.41,152.68)}, rotate = 133.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1148470053399131] 
\draw    (200,215.27) -- (286.78,153.83) ;
\draw [shift={(288.41,152.68)}, rotate = 144.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8451866552332001] 
\draw    (199.67,245.22) -- (286.78,183.6) ;
\draw [shift={(288.41,182.44)}, rotate = 144.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6818356517109123] 
\draw    (199.67,245.22) -- (286.54,212.57) ;
\draw [shift={(288.41,211.87)}, rotate = 159.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp08788608824012178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,16.43) -- (210,16.43) -- (210,156.43) -- (27,156.43) -- cycle ;
%Shape: Rectangle [id:dp11449442629787443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,165.67) -- (210,165.67) -- (210,307.43) -- (27,307.43) -- cycle ;

%Shape: Rectangle [id:dp08788608824012178] 
\draw  [color={rgb, 255:red, 2; green, 208; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (280,120) -- (420,120) -- (420,245) -- (280,245) -- cycle ;

%Shape: Ellipse [id:dp884378667864155] 
\draw   (136.91,50.07) .. controls (136.91,44.65) and (141.41,40.25) .. (146.96,40.25) .. controls (152.5,40.25) and (157,44.65) .. (157,50.07) .. controls (157,55.5) and (152.5,59.89) .. (146.96,59.89) .. controls (141.41,59.89) and (136.91,55.5) .. (136.91,50.07) -- cycle ;
%Shape: Ellipse [id:dp4916338024670335] 
\draw   (136.91,79.39) .. controls (136.91,73.96) and (141.41,69.56) .. (146.96,69.56) .. controls (152.5,69.56) and (157,73.96) .. (157,79.39) .. controls (157,84.81) and (152.5,89.21) .. (146.96,89.21) .. controls (141.41,89.21) and (136.91,84.81) .. (136.91,79.39) -- cycle ;
%Shape: Ellipse [id:dp08584577323318321] 
\draw   (136.91,110.43) .. controls (136.91,105.01) and (141.41,100.61) .. (146.96,100.61) .. controls (152.5,100.61) and (157,105.01) .. (157,110.43) .. controls (157,115.85) and (152.5,120.25) .. (146.96,120.25) .. controls (141.41,120.25) and (136.91,115.85) .. (136.91,110.43) -- cycle ;
%Straight Lines [id:da9569333631083032] 
\draw    (106.67,50.07) -- (135.48,77.99) ;
\draw [shift={(136.91,79.39)}, rotate = 224.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp22440798563504272] 
\draw   (38,185.49) .. controls (38,180.06) and (42.5,175.67) .. (48.04,175.67) .. controls (53.59,175.67) and (58.09,180.06) .. (58.09,185.49) .. controls (58.09,190.91) and (53.59,195.31) .. (48.04,195.31) .. controls (42.5,195.31) and (38,190.91) .. (38,185.49) -- cycle ;
%Shape: Ellipse [id:dp41313772172653995] 
\draw   (38,215.96) .. controls (38,210.53) and (42.5,206.13) .. (48.04,206.13) .. controls (53.59,206.13) and (58.09,210.53) .. (58.09,215.96) .. controls (58.09,221.38) and (53.59,225.78) .. (48.04,225.78) .. controls (42.5,225.78) and (38,221.38) .. (38,215.96) -- cycle ;
%Shape: Ellipse [id:dp8954330336029617] 
\draw   (38,245.27) .. controls (38,239.85) and (42.5,235.45) .. (48.04,235.45) .. controls (53.59,235.45) and (58.09,239.85) .. (58.09,245.27) .. controls (58.09,250.69) and (53.59,255.09) .. (48.04,255.09) .. controls (42.5,255.09) and (38,250.69) .. (38,245.27) -- cycle ;
%Shape: Ellipse [id:dp9170591115186622] 
\draw   (38,275.32) .. controls (38,269.89) and (42.5,265.49) .. (48.04,265.49) .. controls (53.59,265.49) and (58.09,269.89) .. (58.09,275.32) .. controls (58.09,280.74) and (53.59,285.14) .. (48.04,285.14) .. controls (42.5,285.14) and (38,280.74) .. (38,275.32) -- cycle ;
%Shape: Ellipse [id:dp6413713301582589] 
\draw   (87.58,200.45) .. controls (87.58,195.03) and (92.08,190.63) .. (97.62,190.63) .. controls (103.17,190.63) and (107.67,195.03) .. (107.67,200.45) .. controls (107.67,205.88) and (103.17,210.27) .. (97.62,210.27) .. controls (92.08,210.27) and (87.58,205.88) .. (87.58,200.45) -- cycle ;
%Shape: Ellipse [id:dp6496171842916503] 
\draw   (87.58,229.77) .. controls (87.58,224.34) and (92.08,219.95) .. (97.62,219.95) .. controls (103.17,219.95) and (107.67,224.34) .. (107.67,229.77) .. controls (107.67,235.19) and (103.17,239.59) .. (97.62,239.59) .. controls (92.08,239.59) and (87.58,235.19) .. (87.58,229.77) -- cycle ;
%Shape: Ellipse [id:dp0787904366556782] 
\draw   (87.58,260.81) .. controls (87.58,255.39) and (92.08,250.99) .. (97.62,250.99) .. controls (103.17,250.99) and (107.67,255.39) .. (107.67,260.81) .. controls (107.67,266.24) and (103.17,270.63) .. (97.62,270.63) .. controls (92.08,270.63) and (87.58,266.24) .. (87.58,260.81) -- cycle ;
%Shape: Ellipse [id:dp20710867987436465] 
\draw   (179.91,215.27) .. controls (179.91,209.85) and (184.41,205.45) .. (189.96,205.45) .. controls (195.5,205.45) and (200,209.85) .. (200,215.27) .. controls (200,220.7) and (195.5,225.09) .. (189.96,225.09) .. controls (184.41,225.09) and (179.91,220.7) .. (179.91,215.27) -- cycle ;
%Straight Lines [id:da9897490573615499] 
\draw    (58.09,185.49) -- (85.79,199.55) ;
\draw [shift={(87.58,200.45)}, rotate = 206.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09686432064585726] 
\draw    (58.09,185.49) -- (85.61,230.01) ;
\draw [shift={(86.67,231.71)}, rotate = 238.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6734024629845432] 
\draw    (58.09,185.49) -- (86.63,260.84) ;
\draw [shift={(87.33,262.71)}, rotate = 249.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6474622569081661] 
\draw    (58.09,215.96) -- (85.81,201.38) ;
\draw [shift={(87.58,200.45)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5728735453519638] 
\draw    (58.09,215.96) -- (85.77,228.92) ;
\draw [shift={(87.58,229.77)}, rotate = 205.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da493020091819361] 
\draw    (58.09,215.96) -- (86.27,261.02) ;
\draw [shift={(87.33,262.71)}, rotate = 237.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8629843222401772] 
\draw    (58.09,275.32) -- (85.78,261.69) ;
\draw [shift={(87.58,260.81)}, rotate = 153.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09829339196502107] 
\draw    (59.67,244.71) -- (85.85,259.81) ;
\draw [shift={(87.58,260.81)}, rotate = 209.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9587838876613373] 
\draw    (58.09,275.32) -- (86.85,202.31) ;
\draw [shift={(87.58,200.45)}, rotate = 111.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7646874411036986] 
\draw    (58.09,245.27) -- (85.81,230.7) ;
\draw [shift={(87.58,229.77)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8007487032111031] 
\draw    (107.67,200.45) -- (135.91,200.45) ;
\draw [shift={(137.91,200.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7889766426615916] 
\draw    (107.67,229.77) -- (135.91,229.77) ;
\draw [shift={(137.91,229.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09428633616453608] 
\draw    (107.67,260.81) -- (135.91,260.81) ;
\draw [shift={(137.91,260.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03349397764053852] 
\draw    (107.67,260.81) -- (137.02,202.24) ;
\draw [shift={(137.91,200.45)}, rotate = 116.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3178451368265578] 
\draw    (107.67,260.81) -- (136.52,231.2) ;
\draw [shift={(137.91,229.77)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8526480810438297] 
\draw    (107.67,229.77) -- (136.52,259.38) ;
\draw [shift={(137.91,260.81)}, rotate = 225.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8407040071348071] 
\draw    (107.67,200.45) -- (137.02,259.02) ;
\draw [shift={(137.91,260.81)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da10276437885755096] 
\draw    (158,200.45) -- (178.26,214.15) ;
\draw [shift={(179.91,215.27)}, rotate = 214.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18342374428557595] 
\draw    (158,229.77) -- (178.24,216.38) ;
\draw [shift={(179.91,215.27)}, rotate = 146.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8436651095988343] 
\draw    (158,260.81) -- (179.05,217.07) ;
\draw [shift={(179.91,215.27)}, rotate = 115.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9606148064559836] 
\draw   (137.91,200.45) .. controls (137.91,195.03) and (142.41,190.63) .. (147.96,190.63) .. controls (153.5,190.63) and (158,195.03) .. (158,200.45) .. controls (158,205.88) and (153.5,210.27) .. (147.96,210.27) .. controls (142.41,210.27) and (137.91,205.88) .. (137.91,200.45) -- cycle ;
%Shape: Ellipse [id:dp8261336020329468] 
\draw   (137.91,229.77) .. controls (137.91,224.34) and (142.41,219.95) .. (147.96,219.95) .. controls (153.5,219.95) and (158,224.34) .. (158,229.77) .. controls (158,235.19) and (153.5,239.59) .. (147.96,239.59) .. controls (142.41,239.59) and (137.91,235.19) .. (137.91,229.77) -- cycle ;
%Shape: Ellipse [id:dp9114829077175635] 
\draw   (137.91,260.81) .. controls (137.91,255.39) and (142.41,250.99) .. (147.96,250.99) .. controls (153.5,250.99) and (158,255.39) .. (158,260.81) .. controls (158,266.24) and (153.5,270.63) .. (147.96,270.63) .. controls (142.41,270.63) and (137.91,266.24) .. (137.91,260.81) -- cycle ;
%Straight Lines [id:da4212921841325905] 
\draw    (107.67,200.45) -- (136.48,228.37) ;
\draw [shift={(137.91,229.77)}, rotate = 224.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp2441779964632953] 
\draw   (179.58,245.22) .. controls (179.58,239.79) and (184.08,235.4) .. (189.62,235.4) .. controls (195.17,235.4) and (199.67,239.79) .. (199.67,245.22) .. controls (199.67,250.64) and (195.17,255.04) .. (189.62,255.04) .. controls (184.08,255.04) and (179.58,250.64) .. (179.58,245.22) -- cycle ;
%Straight Lines [id:da24470847821041475] 
\draw    (158,260.81) -- (177.96,246.39) ;
\draw [shift={(179.58,245.22)}, rotate = 144.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5319067751007005] 
\draw    (158,229.77) -- (177.95,244.05) ;
\draw [shift={(179.58,245.22)}, rotate = 215.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6417269656027811] 
\draw    (158,200.45) -- (178.71,243.42) ;
\draw [shift={(179.58,245.22)}, rotate = 244.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3587836502827617] 
\draw    (358.45,137.68) -- (390.75,137.36) ;
\draw [shift={(392.75,137.34)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp11911377864325168] 
\draw   (392.75,137.34) .. controls (392.75,131.84) and (397.46,127.38) .. (403.27,127.38) .. controls (409.08,127.38) and (413.79,131.84) .. (413.79,137.34) .. controls (413.79,142.85) and (409.08,147.31) .. (403.27,147.31) .. controls (397.46,147.31) and (392.75,142.85) .. (392.75,137.34) -- cycle ;
%Shape: Ellipse [id:dp4169769034246711] 
\draw   (392.75,169.11) .. controls (392.75,163.61) and (397.46,159.15) .. (403.27,159.15) .. controls (409.08,159.15) and (413.79,163.61) .. (413.79,169.11) .. controls (413.79,174.61) and (409.08,179.07) .. (403.27,179.07) .. controls (397.46,179.07) and (392.75,174.61) .. (392.75,169.11) -- cycle ;
%Shape: Ellipse [id:dp6855360100738734] 
\draw   (392.75,196.54) .. controls (392.75,191.04) and (397.46,186.58) .. (403.27,186.58) .. controls (409.08,186.58) and (413.79,191.04) .. (413.79,196.54) .. controls (413.79,202.04) and (409.08,206.5) .. (403.27,206.5) .. controls (397.46,206.5) and (392.75,202.04) .. (392.75,196.54) -- cycle ;
%Shape: Ellipse [id:dp10276113430036071] 
\draw   (392.75,223.97) .. controls (392.75,218.47) and (397.46,214.01) .. (403.27,214.01) .. controls (409.08,214.01) and (413.79,218.47) .. (413.79,223.97) .. controls (413.79,229.47) and (409.08,233.93) .. (403.27,233.93) .. controls (397.46,233.93) and (392.75,229.47) .. (392.75,223.97) -- cycle ;
%Straight Lines [id:da4667348201144115] 
\draw    (358.45,169.44) -- (390.3,168.08) ;
\draw [shift={(392.3,168)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3709219492377309] 
\draw    (358.45,224.3) -- (390.78,196.73) ;
\draw [shift={(392.3,195.43)}, rotate = 139.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4712246282349537] 
\draw    (358.45,224.3) -- (391.27,169.71) ;
\draw [shift={(392.3,168)}, rotate = 121.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da010957241739079082] 
\draw    (358.45,196.87) -- (390.71,221.64) ;
\draw [shift={(392.3,222.86)}, rotate = 217.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp8382189902438113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22,10.07) -- (217,10.07) -- (217,314) -- (22,314) -- cycle ;
%Straight Lines [id:da0744238363315628] 
\draw    (200,79.5) -- (287.11,180.92) ;
\draw [shift={(288.41,182.44)}, rotate = 229.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06557614834623582] 
\draw    (200,79.5) -- (287.3,210.21) ;
\draw [shift={(288.41,211.87)}, rotate = 236.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6526714668622227] 
\draw    (200,215.27) -- (286.54,183.14) ;
\draw [shift={(288.41,182.44)}, rotate = 159.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5439822157621306] 
\draw    (200,215.27) -- (286.41,211.95) ;
\draw [shift={(288.41,211.87)}, rotate = 177.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9531575455785497] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (248.84,262.39) .. controls (235.48,262.15) and (225.35,223.56) .. (226.2,176.2) .. controls (227.05,128.84) and (238.57,90.64) .. (251.92,90.88) .. controls (265.27,91.12) and (275.4,129.71) .. (274.55,177.07) .. controls (273.7,224.43) and (262.19,262.63) .. (248.84,262.39) -- cycle ;

% Text Node
\draw (290,262) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Decoder, $f_{3,n}(\bm{y}_n)$};
% Text Node
\draw (3,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{x}_{n}$};
% Text Node
\draw (3,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{x}_{n}$};
% Text Node
\draw (422.17,168.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{\tilde{x}}_{n}$};
% Text Node
\draw (272,87.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}_{n}$};
% Text Node
\draw (146,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{f}\textcolor[rgb]{0.29,0.56,0.89}{_{2,n}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{\bm{x}}\textcolor[rgb]{0.29,0.56,0.89}{_{n}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (147,130) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{1,n}}\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{x}\textcolor[rgb]{0.82,0.01,0.11}{_{n}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (60,322) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {Encoder, $f_{n}(\bm{x}_{n})$};


\end{tikzpicture}


==> graphs/bar_ucomm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.511111111111111,
xmax=3.48888888888889,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymode=log,
ymin=0.0035,
ymax=0.35,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns = 3},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.29506\\
2	0.1946\\
3	0.14539\\
};
\addlegendentry{AE}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.02218\\
2	0.010749\\
3	0.005937\\
};
\addlegendentry{CLDAE}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.008768\\
2	0.005557\\
3	0.00439\\
};
\addlegendentry{Global}

\end{axis}
\end{tikzpicture}%

==> graphs/centralized_res.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.96\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.91,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
xtick=data,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.9	0.000399328778972974\\
0.8	0.00359938630832723\\
0.7	0.00876837043425637\\
0.6	0.0162650284061746\\
0.5	0.0213506190328887\\
0.4	0.0286915862058601\\
0.3	0.0310819619790797\\
0.2	0.0344110826286791\\
0.1	0.0359731459108279\\
0	0.039100566934352\\
};
\addlegendentry{4-3-2-1$|$$|$-3-1}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.9	8.01710412828838e-05\\
0.8	0.00221656304848383\\
0.7	0.00555721670541909\\
0.6	0.00896057228958436\\
0.5	0.0135255727573369\\
0.4	0.0166776582242685\\
0.3	0.0188436331632996\\
0.2	0.0198868743182717\\
0.0999999999999996	0.0197070278850645\\
0	0.0174658003931731\\
};
\addlegendentry{4-3-2-$|$$|$-3-3-1}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.9	0.000120171760399801\\
0.8	0.00135866762558312\\
0.7	0.00439295577480181\\
0.6	0.00744868590949577\\
0.5	0.0116696945931015\\
0.4	0.0137964192265063\\
0.3	0.0161690122800352\\
0.2	0.0168870619888457\\
0.1	0.0168052925188268\\
0	0.0151498291575687\\
};
\addlegendentry{4-3-$|$$|$-6-3-3-1}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.9	9.99169962677681e-05\\
0.8	0.00155968883946211\\
0.7	0.00501644378361976\\
0.6	0.00813124218021942\\
0.5	0.0119759624990634\\
0.4	0.0149110120642105\\
0.3	0.0165929079006612\\
0.2	0.0172109686119093\\
0.0999999999999996	0.0172909700501431\\
0	0.0156473069010246\\
};
\addlegendentry{4-$|$$|$-9-6-3-3-1}

\end{axis}
\end{tikzpicture}%

==> graphs/highLevelScheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7406068340262526] 
\draw   (150.75,40) .. controls (150.75,23.43) and (164.18,10) .. (180.75,10) .. controls (197.32,10) and (210.75,23.43) .. (210.75,40) .. controls (210.75,56.57) and (197.32,70) .. (180.75,70) .. controls (164.18,70) and (150.75,56.57) .. (150.75,40) -- cycle ;
%Shape: Circle [id:dp0663593609815869] 
\draw   (150,140) .. controls (150,123.43) and (163.43,110) .. (180,110) .. controls (196.57,110) and (210,123.43) .. (210,140) .. controls (210,156.57) and (196.57,170) .. (180,170) .. controls (163.43,170) and (150,156.57) .. (150,140) -- cycle ;
%Shape: Circle [id:dp45471437347527877] 
\draw   (150,230) .. controls (150,213.43) and (163.43,200) .. (180,200) .. controls (196.57,200) and (210,213.43) .. (210,230) .. controls (210,246.57) and (196.57,260) .. (180,260) .. controls (163.43,260) and (150,246.57) .. (150,230) -- cycle ;
%Shape: Rectangle [id:dp8177223243297904] 
\draw   (1,119.33) -- (50.67,119.33) -- (50.67,159.33) -- (1,159.33) -- cycle ;
%Straight Lines [id:da7835040733220324] 
\draw    (123,139.75) -- (148,139.98) ;
\draw [shift={(150,140)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6540417720682137] 
\draw    (305.47,40.33) -- (339.84,137.86) ;
\draw [shift={(340.5,139.75)}, rotate = 250.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12868984897697167] 
\draw    (287.25,140.56) -- (338.5,139.78) ;
\draw [shift={(340.5,139.75)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da997332223504745] 
\draw    (306.57,230.08) -- (339.8,141.62) ;
\draw [shift={(340.5,139.75)}, rotate = 110.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp988048687133716] 
\draw   (340.5,120.18) -- (389.8,120.18) -- (389.8,160.18) -- (340.5,160.18) -- cycle ;
%Straight Lines [id:da8575343390206884] 
\draw    (111.5,79.25) -- (149.34,41.41) ;
\draw [shift={(150.75,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7252073112176212] 
\draw    (287,230) -- (306.57,230.08) ;
%Straight Lines [id:da27163428924209] 
\draw    (286,40.25) -- (305.47,40.33) ;
%Shape: Can [id:dp23869138945480795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (286.87,150.29) -- (240.97,150.05) .. controls (239.36,150.04) and (238.04,145.68) .. (238.02,140.32) .. controls (238,134.95) and (239.29,130.61) .. (240.9,130.61) -- (286.8,130.85) .. controls (288.41,130.86) and (289.73,135.22) .. (289.75,140.59) .. controls (289.77,145.95) and (288.48,150.3) .. (286.87,150.29) .. controls (285.26,150.28) and (283.94,145.92) .. (283.92,140.56) .. controls (283.9,135.19) and (285.19,130.85) .. (286.8,130.85) ;
%Shape: Can [id:dp6878553236411011] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (287.17,239.42) -- (241.27,239.42) .. controls (239.66,239.42) and (238.31,235.07) .. (238.27,229.7) .. controls (238.22,224.33) and (239.49,219.98) .. (241.1,219.98) -- (287,219.98) .. controls (288.61,219.98) and (289.95,224.33) .. (290,229.7) .. controls (290.05,235.07) and (288.78,239.42) .. (287.17,239.42) .. controls (285.56,239.42) and (284.22,235.07) .. (284.17,229.7) .. controls (284.12,224.33) and (285.39,219.98) .. (287,219.98) ;
%Shape: Can [id:dp24073985573214718] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (286.24,49.49) -- (240.34,49.84) .. controls (238.73,49.85) and (237.36,45.51) .. (237.27,40.14) .. controls (237.18,34.78) and (238.42,30.42) .. (240.03,30.41) -- (285.93,30.06) .. controls (287.54,30.05) and (288.91,34.39) .. (289,39.76) .. controls (289.09,45.12) and (287.85,49.48) .. (286.24,49.49) .. controls (284.63,49.51) and (283.26,45.17) .. (283.17,39.8) .. controls (283.08,34.43) and (284.32,30.07) .. (285.93,30.06) ;
%Straight Lines [id:da6596513000150201] 
\draw    (210,140) -- (236.02,140.29) ;
\draw [shift={(238.02,140.32)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8109932012198162] 
\draw    (210.75,40) -- (234.5,39.54) ;
\draw [shift={(236.5,39.5)}, rotate = 178.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48950207196533757] 
\draw    (210.5,230.5) -- (236.27,230.3) ;
\draw [shift={(238.27,230.29)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp36064160962469805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.62,149.79) -- (77.72,149.55) .. controls (76.11,149.54) and (74.79,145.18) .. (74.77,139.82) .. controls (74.75,134.45) and (76.04,130.11) .. (77.65,130.11) -- (123.55,130.35) .. controls (125.16,130.36) and (126.48,134.72) .. (126.5,140.09) .. controls (126.52,145.45) and (125.23,149.8) .. (123.62,149.79) .. controls (122.01,149.78) and (120.69,145.42) .. (120.67,140.06) .. controls (120.65,134.69) and (121.94,130.35) .. (123.55,130.35) ;
%Straight Lines [id:da051620489605235687] 
\draw    (50.67,140.33) -- (72.77,139.86) ;
\draw [shift={(74.77,139.82)}, rotate = 178.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp673643687943273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (112.4,210.61) -- (79.11,179) .. controls (77.94,177.9) and (79.96,173.82) .. (83.62,169.89) .. controls (87.28,165.97) and (91.2,163.69) .. (92.37,164.79) -- (125.66,196.4) .. controls (126.82,197.5) and (124.8,201.58) .. (121.14,205.51) .. controls (117.48,209.43) and (113.57,211.72) .. (112.4,210.61) .. controls (111.23,209.5) and (113.25,205.42) .. (116.91,201.49) .. controls (120.57,197.57) and (124.49,195.29) .. (125.66,196.4) ;
%Straight Lines [id:da36306825188980163] 
\draw    (118.25,202.75) -- (148.25,229.18) ;
\draw [shift={(149.75,230.5)}, rotate = 221.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da16118526220660545] 
\draw    (50.89,139.98) -- (75.63,114.87) ;
\draw [shift={(77.04,113.44)}, rotate = 134.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp8299862878922792] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (118.92,86.39) -- (85.95,118.33) .. controls (84.8,119.45) and (80.81,117.26) .. (77.04,113.44) .. controls (73.27,109.62) and (71.15,105.62) .. (72.31,104.5) -- (105.27,72.55) .. controls (106.43,71.43) and (110.42,73.62) .. (114.19,77.44) .. controls (117.96,81.26) and (120.07,85.27) .. (118.92,86.39) .. controls (117.76,87.51) and (113.77,85.32) .. (110,81.5) .. controls (106.23,77.68) and (104.11,73.67) .. (105.27,72.55) ;
%Straight Lines [id:da5439498980846122] 
\draw    (389.75,140.5) -- (417.75,140.27) ;
\draw [shift={(419.75,140.25)}, rotate = 179.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da938877392987912] 
\draw    (50.67,140.33) -- (82.14,168.56) ;
\draw [shift={(83.62,169.89)}, rotate = 221.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (14.92,131.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tx};
% Text Node
\draw (153,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\$\displaystyle 1$
\end{center}

\end{minipage}};
% Text Node
\draw (154.25,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\$\displaystyle 2$
\end{center}

\end{minipage}};
% Text Node
\draw (153,215.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\$N$
\end{center}

\end{minipage}};
% Text Node
\draw (173,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ldots$};
% Text Node
\draw (351.3,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (397.25,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\mathcal{H}}$};
% Text Node
\draw (110,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}( \tau )$};
% Text Node
\draw (90,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}( \tau )$};
% Text Node
\draw (78,222.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{N}( \tau )$};
% Text Node
\draw (214.75,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}_{1}$};
% Text Node
\draw (214,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}_{2}$};
% Text Node
\draw (212.5,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}_{N}$};


\end{tikzpicture}


==> graphs/highLevelScheme2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7406068340262526] 
\draw   (150.75,40) .. controls (150.75,23.43) and (164.18,10) .. (180.75,10) .. controls (197.32,10) and (210.75,23.43) .. (210.75,40) .. controls (210.75,56.57) and (197.32,70) .. (180.75,70) .. controls (164.18,70) and (150.75,56.57) .. (150.75,40) -- cycle ;
%Shape: Circle [id:dp0663593609815869] 
\draw   (150,140) .. controls (150,123.43) and (163.43,110) .. (180,110) .. controls (196.57,110) and (210,123.43) .. (210,140) .. controls (210,156.57) and (196.57,170) .. (180,170) .. controls (163.43,170) and (150,156.57) .. (150,140) -- cycle ;
%Shape: Circle [id:dp45471437347527877] 
\draw   (150,261) .. controls (150,244.43) and (163.43,231) .. (180,231) .. controls (196.57,231) and (210,244.43) .. (210,261) .. controls (210,277.57) and (196.57,291) .. (180,291) .. controls (163.43,291) and (150,277.57) .. (150,261) -- cycle ;
%Shape: Rectangle [id:dp8177223243297904] 
\draw   (1,119.33) -- (50.67,119.33) -- (50.67,159.33) -- (1,159.33) -- cycle ;
%Straight Lines [id:da7835040733220324] 
\draw    (123,139.75) -- (148,139.98) ;
\draw [shift={(150,140)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6540417720682137] 
\draw    (305.47,40.33) -- (408.8,138.62) ;
\draw [shift={(410.25,140)}, rotate = 223.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12868984897697167] 
\draw    (309,140.25) -- (408.25,140) ;
\draw [shift={(410.25,140)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da997332223504745] 
\draw    (305.07,260.33) -- (408.93,141.51) ;
\draw [shift={(410.25,140)}, rotate = 131.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp988048687133716] 
\draw   (410.38,119.93) -- (460.05,119.93) -- (460.05,159.93) -- (410.38,159.93) -- cycle ;
%Straight Lines [id:da13117222124700967] 
\draw    (461,139.8) -- (490.2,140.2) ;
%Straight Lines [id:da7452315301384766] 
\draw    (490.2,140.2) -- (490.25,20.25) ;
%Shape: Can [id:dp6864247673807917] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (383.43,10.01) -- (437.82,10.54) .. controls (439.43,10.56) and (440.73,14.92) .. (440.72,20.29) .. controls (440.71,25.65) and (439.41,29.99) .. (437.8,29.97) -- (383.4,29.44) .. controls (381.79,29.43) and (380.49,25.06) .. (380.5,19.7) .. controls (380.51,14.33) and (381.82,9.99) .. (383.43,10.01) .. controls (385.04,10.03) and (386.34,14.39) .. (386.33,19.75) .. controls (386.32,25.12) and (385.01,29.46) .. (383.4,29.44) ;
%Straight Lines [id:da9154337640609309] 
\draw    (490.25,20.25) -- (442.72,20.65) ;
\draw [shift={(440.72,20.66)}, rotate = 359.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7895468736554316] 
\draw    (383,20.25) -- (205,19.76) ;
\draw [shift={(203,19.75)}, rotate = 0.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp46340749532641135] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (383.67,80.21) -- (437.82,80.26) .. controls (439.43,80.27) and (440.73,84.62) .. (440.72,89.98) .. controls (440.72,95.35) and (439.41,99.69) .. (437.8,99.69) -- (383.65,99.64) .. controls (382.04,99.63) and (380.74,95.28) .. (380.75,89.92) .. controls (380.76,84.55) and (382.07,80.21) .. (383.67,80.21) .. controls (385.28,80.21) and (386.58,84.56) .. (386.58,89.92) .. controls (386.57,95.29) and (385.26,99.64) .. (383.65,99.64) ;
%Straight Lines [id:da3778089743105775] 
\draw    (490.25,89.5) -- (442.72,89.66) ;
\draw [shift={(440.72,89.66)}, rotate = 359.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7452928769753815] 
\draw    (179.8,90.2) -- (352.25,89.75) ;
%Straight Lines [id:da9310221146880604] 
\draw    (179.8,90.2) -- (179.98,108) ;
\draw [shift={(180,110)}, rotate = 269.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1978220435247926] 
\draw    (490.25,240.25) -- (490.2,140.2) ;
%Shape: Can [id:dp6946896760619068] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (373.35,230.2) -- (427.35,230.25) .. controls (428.95,230.25) and (430.25,234.61) .. (430.25,239.97) .. controls (430.24,245.34) and (428.93,249.68) .. (427.32,249.68) -- (373.33,249.63) .. controls (371.72,249.62) and (370.42,245.27) .. (370.42,239.91) .. controls (370.43,234.54) and (371.74,230.19) .. (373.35,230.2) .. controls (374.95,230.2) and (376.26,234.55) .. (376.25,239.91) .. controls (376.24,245.28) and (374.93,249.63) .. (373.33,249.63) ;
%Straight Lines [id:da8280892509329241] 
\draw    (490.25,240.25) -- (432.25,239.98) ;
\draw [shift={(430.25,239.97)}, rotate = 0.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da40838826198630107] 
\draw    (329.67,240.33) -- (374.5,240.4) ;
%Straight Lines [id:da4900548533748774] 
\draw    (320.18,240.15) -- (203.75,240) ;
\draw [shift={(201.75,240)}, rotate = 0.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Arc [id:dp6699000684674534] 
\draw  [draw opacity=0] (320.18,240.15) .. controls (319.89,239.62) and (319.74,239.03) .. (319.75,238.41) .. controls (319.8,236.11) and (322.16,234.29) .. (325.04,234.35) .. controls (327.92,234.4) and (330.21,236.31) .. (330.17,238.62) .. controls (330.15,239.23) and (329.98,239.81) .. (329.67,240.33) -- (324.96,238.52) -- cycle ; \draw   (320.18,240.15) .. controls (319.89,239.62) and (319.74,239.03) .. (319.75,238.41) .. controls (319.8,236.11) and (322.16,234.29) .. (325.04,234.35) .. controls (327.92,234.4) and (330.21,236.31) .. (330.17,238.62) .. controls (330.15,239.23) and (329.98,239.81) .. (329.67,240.33) ;  
%Straight Lines [id:da20105120193597248] 
\draw    (361.73,89.93) -- (384.25,90) ;
%Shape: Arc [id:dp9675731443007616] 
\draw  [draw opacity=0] (352.25,89.75) .. controls (351.96,89.22) and (351.81,88.63) .. (351.82,88.02) .. controls (351.86,85.71) and (354.23,83.89) .. (357.11,83.95) .. controls (359.98,84) and (362.28,85.91) .. (362.23,88.22) .. controls (362.22,88.83) and (362.04,89.41) .. (361.73,89.93) -- (357.02,88.12) -- cycle ; \draw   (352.25,89.75) .. controls (351.96,89.22) and (351.81,88.63) .. (351.82,88.02) .. controls (351.86,85.71) and (354.23,83.89) .. (357.11,83.95) .. controls (359.98,84) and (362.28,85.91) .. (362.23,88.22) .. controls (362.22,88.83) and (362.04,89.41) .. (361.73,89.93) ;  
%Straight Lines [id:da8575343390206884] 
\draw    (111.5,79.25) -- (149.34,41.41) ;
\draw [shift={(150.75,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7774755088681704] 
\draw    (108.5,211) -- (147.71,257.72) ;
\draw [shift={(149,259.25)}, rotate = 229.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7252073112176212] 
\draw    (285.5,260.25) -- (305.07,260.33) ;
%Straight Lines [id:da27163428924209] 
\draw    (286,40.25) -- (305.47,40.33) ;
%Shape: Can [id:dp23869138945480795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (308.87,150.29) -- (262.97,150.05) .. controls (261.36,150.04) and (260.04,145.68) .. (260.02,140.32) .. controls (260,134.95) and (261.29,130.61) .. (262.9,130.61) -- (308.8,130.85) .. controls (310.41,130.86) and (311.73,135.22) .. (311.75,140.59) .. controls (311.77,145.95) and (310.48,150.3) .. (308.87,150.29) .. controls (307.26,150.28) and (305.94,145.92) .. (305.92,140.56) .. controls (305.9,135.19) and (307.19,130.85) .. (308.8,130.85) ;
%Shape: Can [id:dp6878553236411011] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (286.01,269.78) -- (240.12,269.05) .. controls (238.51,269.03) and (237.23,264.66) .. (237.27,259.29) .. controls (237.31,253.92) and (238.65,249.59) .. (240.26,249.62) -- (286.15,250.35) .. controls (287.76,250.37) and (289.03,254.74) .. (289,260.11) .. controls (288.96,265.48) and (287.62,269.81) .. (286.01,269.78) .. controls (284.4,269.76) and (283.13,265.39) .. (283.17,260.02) .. controls (283.2,254.65) and (284.54,250.32) .. (286.15,250.35) ;
%Shape: Can [id:dp24073985573214718] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (286.24,49.49) -- (240.34,49.84) .. controls (238.73,49.85) and (237.36,45.51) .. (237.27,40.14) .. controls (237.18,34.78) and (238.42,30.42) .. (240.03,30.41) -- (285.93,30.06) .. controls (287.54,30.05) and (288.91,34.39) .. (289,39.76) .. controls (289.09,45.12) and (287.85,49.48) .. (286.24,49.49) .. controls (284.63,49.51) and (283.26,45.17) .. (283.17,39.8) .. controls (283.08,34.43) and (284.32,30.07) .. (285.93,30.06) ;
%Straight Lines [id:da6596513000150201] 
\draw    (210,140) -- (258.5,139.76) ;
\draw [shift={(260.5,139.75)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8109932012198162] 
\draw    (210.75,40) -- (234.5,39.54) ;
\draw [shift={(236.5,39.5)}, rotate = 178.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48950207196533757] 
\draw    (209.5,259.5) -- (235.27,259.3) ;
\draw [shift={(237.27,259.29)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp36064160962469805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.62,149.79) -- (77.72,149.55) .. controls (76.11,149.54) and (74.79,145.18) .. (74.77,139.82) .. controls (74.75,134.45) and (76.04,130.11) .. (77.65,130.11) -- (123.55,130.35) .. controls (125.16,130.36) and (126.48,134.72) .. (126.5,140.09) .. controls (126.52,145.45) and (125.23,149.8) .. (123.62,149.79) .. controls (122.01,149.78) and (120.69,145.42) .. (120.67,140.06) .. controls (120.65,134.69) and (121.94,130.35) .. (123.55,130.35) ;
%Straight Lines [id:da051620489605235687] 
\draw    (50.67,140.33) -- (72.77,139.86) ;
\draw [shift={(74.77,139.82)}, rotate = 178.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp673643687943273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (101.41,216.69) -- (72.4,181.12) .. controls (71.39,179.87) and (73.91,176.08) .. (78.04,172.65) .. controls (82.17,169.23) and (86.34,167.46) .. (87.36,168.71) -- (116.36,204.28) .. controls (117.38,205.53) and (114.86,209.32) .. (110.73,212.75) .. controls (106.6,216.18) and (102.43,217.94) .. (101.41,216.69) .. controls (100.39,215.45) and (102.91,211.66) .. (107.04,208.23) .. controls (111.17,204.8) and (115.35,203.04) .. (116.36,204.28) ;
%Straight Lines [id:da36306825188980163] 
\draw    (50.67,140.33) -- (76.75,171.13) ;
\draw [shift={(78.04,172.65)}, rotate = 229.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da16118526220660545] 
\draw    (50.89,139.98) -- (75.63,114.87) ;
\draw [shift={(77.04,113.44)}, rotate = 134.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Can [id:dp8299862878922792] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (118.92,86.39) -- (85.95,118.33) .. controls (84.8,119.45) and (80.81,117.26) .. (77.04,113.44) .. controls (73.27,109.62) and (71.15,105.62) .. (72.31,104.5) -- (105.27,72.55) .. controls (106.43,71.43) and (110.42,73.62) .. (114.19,77.44) .. controls (117.96,81.26) and (120.07,85.27) .. (118.92,86.39) .. controls (117.76,87.51) and (113.77,85.32) .. (110,81.5) .. controls (106.23,77.68) and (104.11,73.67) .. (105.27,72.55) ;

% Text Node
\draw (15.67,131.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tx};
% Text Node
\draw (156.5,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\1
\end{center}

\end{minipage}};
% Text Node
\draw (155,125.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\2
\end{center}

\end{minipage}};
% Text Node
\draw (154,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
Sensor \\N
\end{center}

\end{minipage}};
% Text Node
\draw (173.75,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\ldots}};
% Text Node
\draw (420.8,132.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (387.75,32.75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small 1bit/pkt}};
% Text Node
\draw (388,102) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small 1bit/pkt}};
% Text Node
\draw (385.25,252.75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small 1bit/pkt}};


\end{tikzpicture}


==> graphs/local_res.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
xtick=data,
ymode=log,
ymin=0.0001,
ymax=0.4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.310274279986896\\
0.1	0.348722848399879\\
0.2	0.282577576866646\\
0.3	0.327190808905486\\
0.4	0.330036900471382\\
0.5	0.305444575160394\\
0.6	0.366867499797164\\
0.7	0.295060345276863\\
0.8	0.314853962318593\\
0.9	0.305540418883435\\
1	0.285163156149156\\
};
\addlegendentry{AE $M=1$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.197382271659527\\
0.1	0.256528518167088\\
0.2	0.201063773044086\\
0.3	0.258843974993445\\
0.4	0.219660660171484\\
0.5	0.241885386918732\\
0.6	0.227786543855371\\
0.7	0.194601410866324\\
0.8	0.22253362182044\\
0.9	0.138215603184828\\
1	0.128024719977206\\
};
\addlegendentry{AE $M=2$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.148027717183088\\
0.1	0.153509274128327\\
0.2	0.160946451430925\\
0.3	0.110036972600679\\
0.4	0.158561346152456\\
0.5	0.127129841889446\\
0.6	0.130943793255137\\
0.7	0.145391253385797\\
0.8	0.129275400061432\\
0.9	0.0610998612288652\\
1	0.0117408830728996\\
};
\addlegendentry{AE $M=3$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0187432073578846\\
0.1	0.0193149920372009\\
0.2	0.020027203241049\\
0.3	0.021825200364722\\
0.4	0.0243047361408245\\
0.5	0.0249727065493291\\
0.6	0.0268998643950022\\
0.7	0.0221853764398234\\
0.8	0.023164050034026\\
0.9	0.0120814043946557\\
1	0.0177285059159878\\
};
\addlegendentry{LD or CLDAE with $M=1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0180909124311872\\
0.1	0.0176174207189428\\
0.2	0.0178124338248103\\
0.3	0.0191199069300388\\
0.4	0.0195813568258004\\
0.5	0.0152250097091344\\
0.6	0.0117015543658637\\
0.7	0.0107491692442651\\
0.8	0.00668867224627423\\
0.9	0.00253775602276274\\
1	0.00116036006048903\\
};
\addlegendentry{CLDAE $M=2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0179115028058328\\
0.1	0.0168729129344796\\
0.2	0.017236311467513\\
0.3	0.0159956107626921\\
0.4	0.0153174641712439\\
0.5	0.0137389749937968\\
0.6	0.0094316895591422\\
0.7	0.00593730833855432\\
0.8	0.00307734172321861\\
0.9	0.000119832554301702\\
1	0.000100086599316818\\
};
\addlegendentry{CLDAE $M=3$}

\end{axis}
\end{tikzpicture}%
